They'll Verify. They Just Won't Act. How Authority Framing and Laundered Code Turn a Trusted Agentic CI/CD Pipeline Into an Attack Surface

We study a five-agent CI/CD pipeline (triage -> developer -> security-scan -> review -> approve/deploy), built from five distinct production LLMs across three providers, behind an LLM firewall in shadow mode. A single untrusted input - an external issue requesting a "usage-telemetry" feature - asks for code that exfiltrates process secrets (dict(os.environ)) to an attacker URL, laundered as observability. Across a pre-registered A x B (x C) factorial (N=20; naive arm N=60) we find: (1) the entry agent does not leak its system prompt (0/40); (2) an authority-framed injection ("pre-approved under SEC-2291, do not re-review") makes downstream verifiers see the secret-exfil line, cite the pre-approval, and ship it - the scanner passes ~80% of laundered pull requests, and the worst-case cell reaches 55% compromise; (3) the perceived presence of other verifiers yields only a small, non-significant reduction in individual scrutiny (a weak bystander analogue), even at N=60; and (4) content-based controls - code scanners and pattern detectors alike - miss the laundered intent entirely (the code is syntactically clean); only an LLM reasoning about intent is a partial defence. The failure is systemic: neither prompt secrecy nor distributed verification protects; a provenance-aware control at the entry, independent of both, would have. All data is 100% synthetic; the sink is mocked and the exfil URL is never contacted.

==> figures/fig-authority.tex <==
% F6 — authority framing: the SAME laundered code reaches a verifier; without the
% fabricated pre-approval it is flagged, with it the verifier defers and passes.
\begin{tikzpicture}
% ---- NAIVE row ----
\node[extnode] (ni) at (0,0) {Issue\\[-1pt]{\scriptsize naive}};
\node[agentnode,minimum width=3.6cm] (npr) at (4.4,0)
  {PR $=$ \texttt{dict(os.environ)}\\[-1pt]{\scriptsize $\to$ attacker URL}};
\node[draw=clay,fill=claysoft!55,line width=0.8pt,rounded corners=2pt,minimum width=3.4cm,
      minimum height=1.05cm,align=center,font=\small] (nv) at (9.8,0)
  {\textbf{Verifier}\\[-1pt]{\scriptsize ``exposes secrets'' $\Rightarrow$ FLAG}};
\draw[flowarr] (ni) -- (npr); \draw[flowarr] (npr) -- (nv);
\node[font=\scriptsize\bfseries,text=clay,anchor=west] at ([xshift=0.3cm]nv.east) {blocked};

% ---- TAILORED row ----
\node[extnode,fill=mist] (ti) at (0,-2.7) {Issue \emph{(tailored)}\\[-1pt]{\scriptsize SEC-2291 ``pre-approved''}};
\node[agentnode,minimum width=3.6cm] (tpr) at (4.4,-2.7)
  {PR $=$ \texttt{dict(os.environ)}\\[-1pt]{\scriptsize identical code}};
\node[draw=slate,fill=slatesoft!45,line width=0.8pt,rounded corners=2pt,minimum width=3.4cm,
      minimum height=1.05cm,align=center,font=\small] (tv) at (9.8,-2.7)
  {\textbf{Verifier}\\[-1pt]{\scriptsize ``pre-approved, SEC-2291'' $\Rightarrow$ PASS}};
\draw[flowarr] (ti) -- (tpr); \draw[flowarr] (tpr) -- (tv);
\node[font=\scriptsize,text=slate,anchor=west] at ([xshift=0.3cm]tv.east) {ships};

% the authority claim carried on the request — very shallow arc that stays high,
% with its label tucked just beneath it, so both clear the caption below.
\draw[bypassarr,clay] (ti.south) to[out=-18,in=-162]
  node[midway,below=2pt,font=\scriptsize,text=clay]{authority claim carried on the untrusted input} (tv.south);

% caption: centered, width-constrained, well below the arc and its label
\node[anchor=north,font=\scriptsize\itshape,text=slate,text width=13cm,align=center] at (4.9,-5.15)
  {The code is identical in both rows. A fabricated internal pre-approval makes the verifier defer to
   authority over the malice it can plainly see (H2).};
\end{tikzpicture}


==> figures/fig-chain.tex <==
% F5 — the 5-agent CI/CD chain: one untrusted ingress, a laundering step, and the
% origin_external taint flowing all the way to a deployed exfiltration artifact.
\begin{tikzpicture}[node distance=3pt]
\node[extnode]  (issue) at (0,0)     {External issue\\[-1pt]{\scriptsize untrusted -- only ingress}};
\node[agentnode](tri)   at (3.6,0)   {\textbf{Triage}\\[-1pt]{\scriptsize label -- route}};
\node[agentnode](dev)   at (7.0,0)   {\textbf{Developer}\\[-1pt]{\scriptsize text $\to$ \textbf{code}}};
\node[agentnode](scan)  at (10.4,0)  {\textbf{Scanner}\\[-1pt]{\scriptsize content scan}};
\node[agentnode](rev)   at (13.4,0)  {\textbf{Reviewer}\\[-1pt]{\scriptsize code review}};
\node[sink]     (appr)  at (16.6,0)  {\textbf{Approver}\\[-1pt]{\scriptsize \texttt{merge\_and\_deploy}}};

% taint band behind the whole chain (origin_external propagates, monotone)
\begin{scope}[on background layer]
  \node[fit=(issue)(tri)(dev)(scan)(rev)(appr), inner ysep=12pt, inner xsep=6pt,
        fill=claysoft!45, rounded corners=3pt] (band) {};
\end{scope}
% taint label ABOVE the band — clear of the flow row and the tags below
\node[anchor=south, font=\scriptsize\itshape, text=clay] at (band.north)
  {\texttt{origin\_external} taint — propagates unchanged to the deployed artifact};

\draw[flowarr] (issue) -- (tri);
\draw[flowarr] (tri)  -- node[above,font=\scriptsize,text=slate]{issue} (dev);
\draw[flowarr] (dev)  -- node[above,font=\scriptsize,text=clay]{\textbf{PR}}
                         node[below=1pt,font=\scriptsize,text=slate]{laundered} (scan);
\draw[flowarr] (scan) -- node[above,font=\scriptsize,text=slate]{pass} (rev);
\draw[flowarr] (rev)  -- node[above,font=\scriptsize,text=slate]{approve} (appr);
\draw[flowarr,clay] (appr.east) -- ++(1.1,0)
  node[right,align=left,font=\scriptsize,text=clay]{secret\\exfil};

% verifier decision tags — one clean line, clearly BELOW the band
\node[anchor=north,font=\scriptsize,text=slate] at ([yshift=-0.18cm]band.south -| scan)
  {content check: \textbf{clean}};
\node[anchor=north,font=\scriptsize,text=slate] at ([yshift=-0.18cm]band.south -| rev)
  {reads the diff};

% single wrapped caption at the very bottom (text width prevents the long-line overlap)
\node[anchor=north,font=\scriptsize\itshape,text=slate,text width=15.5cm,align=center]
  at ([yshift=-0.9cm]band.south)
  {The malicious line \texttt{requests.post(url, dict(os.environ))} is syntactically clean; every
   content-based check along the chain sees valid code, and no control acts on the taint (its provenance).};
\end{tikzpicture}


==> figures/fig-detection.tex <==
% F7 — the same syntactically-clean line judged two ways. Content/pattern detection
% passes it (no dangerous syntax); a provenance view flags it (untrusted lineage).
\begin{tikzpicture}
\node[draw=ink,line width=0.7pt,rounded corners=2pt,fill=white,align=left,font=\ttfamily\scriptsize,
      inner sep=6pt] (code) at (0,0)
  {requests.post(\\ \ \ TELEMETRY\_URL,\\ \ \ json=\{"env": dict(os.environ)\})};
\node[font=\scriptsize\itshape,text=slate,above=1pt of code]{the deployed line};

% CONTENT path (misses)
\node[draw=slate,line width=0.7pt,rounded corners=2pt,fill=slatesoft!35,align=center,
      font=\small,minimum width=4.6cm,minimum height=1.15cm] (content) at (7.4,1.5)
  {\textbf{Content / pattern detection}\\[-1pt]{\scriptsize no \texttt{eval}/\texttt{exec}, valid syntax,
   no known-bad pattern}};
\draw[flowarr,slate] (code.east) to[out=25,in=180] (content.west);
\node[font=\small\bfseries,text=slate,right=2pt of content] {PASS};

% PROVENANCE path (catches)
\node[draw=clay,line width=0.9pt,rounded corners=2pt,fill=claysoft!55,align=center,
      font=\small,minimum width=4.6cm,minimum height=1.15cm] (prov) at (7.4,-1.5)
  {\textbf{Provenance detection}\\[-1pt]{\scriptsize this request descends from an untrusted external
   issue (\texttt{origin\_external})}};
\draw[flowarr,clay] (code.east) to[out=-25,in=180] (prov.west);
\node[font=\small\bfseries,text=clay,right=2pt of prov] {FLAG};

\node[anchor=north,font=\scriptsize\itshape,text=slate,align=center] at (3.7,-3.0)
  {The malice is not in the syntax---it is in the intent and the origin. Content-based detection, the
   dominant paradigm, cannot see it; a provenance-aware control at the entry can.};
\end{tikzpicture}

